On the Wiener-Khinchin transform of functions that behave as approximate power-laws. Applications to fluid turbulence

As we all know, the Fourier transform is continuous in the weak sense of tempered distribution; this ensures the weak stability of Fourier pairs. This article investigates a stronger form of stability of the pair of homogeneous profiles $(|x|^{-\alpha}, c_d |\xi|^{d-\alpha})$ on $\mathbb{R}^d$. It encompasses, for example, the case where the homogeneous profiles exist only on a large but finite range. In this case, we provide precise error estimates in terms of the size of the tails outside the homogeneous range. We also prove a series of refined properties of the Fourier transform on related questions including criteria that ensure an approximate homogeneous behavior asymptotically near the origin or at infinity. The sharpness of our results is checked with numerical simulations. We also investigate how these results consolidate the mathematical foundations of turbulence theory.

==> kernels.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{kernels.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10935,6945)(3001,-8731)
\put(9976,-6811){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{array}{ccccc}\hline d & 2 & 3 & 4 & \cdots\\\hline H_d(\tau)\rule[-2ex]{0pt}{5.5ex} & 1-J_0(2\pi\tau) &1 -\frac{\sin(2\pi\tau)}{2\pi\tau} & 1-\frac{J_1(2\pi\tau)}{\pi\tau} & \cdots\\\hline \end{array}$}%
}}}}
\end{picture}%

